Duality and Stability for Functional Inequalities

We develop a general framework for using duality to "transfer" stability results for a functional inequality to its dual inequality. As an application, we prove a stability bound for the Hardy-Littlewood-Sobolev inequality, which is related by duality, and the results proved here, to a stability inequality for the Sobolev inequality proved by Bianchi and Egnell, and extended by Chen, Frank and Weth. We also discuss how the results proved here can be combined with the proof of functional inequalities by means of flows to prove stability bounds with computable constants

==> (inline-ps-0) <==
userdict begin /start-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
50 0 moveto 0.8 setgray (DRAFT) show grestore}def end
